Reversible Logic Synthesis by Quantum Rotation Gates

A rotation-based synthesis framework for reversible logic is proposed. We develop a canonical representation based on binary decision diagrams and introduce operators to manipulate the developed representation model. Furthermore, a recursive functional bi-decomposition approach is proposed to automatically synthesize a given function. While Boolean reversible logic is particularly addressed, our framework constructs intermediate quantum states that may be in superposition, hence we combine techniques from reversible Boolean logic and quantum computation. The proposed approach results in quadratic gate count for multiple-control Toffoli gates without ancillae, linear depth for quantum carry-ripple adder, and quasilinear size for quantum multiplexer.

==> figures/Adder5-P.tex <==
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{a0}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a0}\\
\lstick{b0}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\gate{^{a_0}_{\pi}}	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{s0}\\
\lstick{a1}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a1}\\
\lstick{b1}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\gate{^{a_1}_{\pi}}		&\gate{^{b_0}_{\frac{\pi}{2}}}	&\gate{^{a_0}_{\frac{\pi}{2}}}	&\qw			&\gate{^{b_0}_{-\frac{\pi}{2}}}	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{s1}\\
\lstick{a2}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a2}\\
\lstick{b2}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\gate{^{a_2}_{\pi}}		&\gate{^{b_1}_{\frac{\pi}{2}}}	&\gate{^{b_0}_{\frac{\pi}{4}}}	&\gate{^{a_1}_{\frac{\pi}{2}}}	&\gate{^{a_0}_{\frac{\pi}{4}}}	&\qw				&\qw				&\qw			&\qw				&\gate{^{b_0}_{-\frac{\pi}{4}}}	&\gate{^{b_1}_{-\frac{\pi}{2}}}	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{s2}\\
\lstick{a3}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a3}\\
\lstick{b3}&	&\qw				&\qw				&\qw				&\gate{^{a_2}_{\frac{\pi}{2}}}	&\gate{^{b_1}_{\frac{\pi}{4}}}	&\gate{^{a_3}_{\pi}}		&\gate{^{b_2}_{\frac{\pi}{2}}}	&\gate{^{a_0}_{\frac{\pi}{8}}}	&\qw				&\gate{^{a_1}_{\frac{\pi}{4}}}	&\gate{^{b_0}_{\frac{\pi}{8}}}	&\qw				&\qw				&\qw				&\qw			&\qw				&\gate{^{b_1}_{-\frac{\pi}{4}}}	&\gate{^{b_0}_{-\frac{\pi}{8}}}	&\gate{^{b_2}_{-\frac{\pi}{2}}}	&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{s3}\\
\lstick{a4}&	&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a4}\\
\lstick{b4}&	&\qw				&\gate{^{b_3}_{\frac{\pi}{2}}}	&\gate{^{a_4}_{\pi}}		&\gate{^{b_2}_{\frac{\pi}{4}}}	&\gate{^{a_3}_{\frac{\pi}{2}}}	&\gate{^{b_1}_{\frac{\pi}{8}}}	&\gate{^{a_2}_{\frac{\pi}{4}}}	&\gate{^{b_0}_{\frac{\pi}{16}}}	&\gate{^{a_1}_{\frac{\pi}{8}}}	&\qw				&\gate{^{a_0}_{\frac{\pi}{16}}}	&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\gate{^{b_0}_{-\frac{\pi}{16}}}&\gate{^{b_1}_{-\frac{\pi}{8}}}	&\gate{^{b_2}_{-\frac{\pi}{4}}}	&\gate{^{b_3}_{-\frac{\pi}{2}}}	&\qw				&\qw		&\rstick{s4}\\
\lstick{c}&	&\gate{^{b_4}_{\frac{\pi}{2}}}	&\gate{^{a_4}_{\frac{\pi}{2}}}	&\gate{^{b_3}_{\frac{\pi}{4}}}	&\gate{^{a_3}_{\frac{\pi}{4}}}	&\gate{^{b_2}_{\frac{\pi}{8}}}	&\gate{^{a_2}_{\frac{\pi}{8}}}	&\gate{^{b_1}_{\frac{\pi}{16}}}	&\gate{^{a_1}_{\frac{\pi}{16}}}	&\gate{^{b_0}_{\frac{\pi}{32}}}	&\gate{^{a_0}_{\frac{\pi}{32}}}	&\qw				&\qw				&\qw				&\qw				&\qw			&\qw				&\qw				&\qw				&\gate{^{b_1}_{-\frac{\pi}{16}}}&\gate{^{b_0}_{-\frac{\pi}{32}}}&\gate{^{b_3}_{-\frac{\pi}{4}}}	&\gate{^{b_2}_{-\frac{\pi}{8}}}	&\gate{^{b_4}_{-\frac{\pi}{2}}}	&\qw		&\rstick{c} 
}


==> figures/Adder5.tex <==
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{a0}&	&\qw			&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\ctrl{1}			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a0}\\
\lstick{b0}&	&\qw			&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw				&\ctrl{2}			&\gate{\pi}\qwx[1]		&\ctrl{2}			&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{s0}\\
\lstick{a1}&	&\qw			&\qw			&\qw				&\qw				&\qw				&\qw				&\qw				&\ctrl{1}			&\qw				&\qw\qwx[1]			&\qw				&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a1}\\
\lstick{b1}&	&\qw			&\qw			&\qw				&\qw				&\qw				&\qw				&\ctrl{2}			&\gate{\pi}\qwx[1]		&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{-\pi}{2}}\qwx[1]	&\ctrl{2}			&\qw				&\qw				&\qw				&\qw		&\rstick{s1}\\
\lstick{a2}&	&\qw			&\qw			&\qw				&\qw				&\qw				&\ctrl{1}			&\qw				&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw				&\qw				&\qw				&\qw				&\qw		&\rstick{a2}\\
\lstick{b2}&	&\qw			&\qw			&\qw				&\qw				&\ctrl{2}			&\gate{\pi}\qwx[1]		&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{-\pi}{4}}\qwx[1]	&\gate{\frac{-\pi}{2}}\qwx[1]	&\ctrl{2}			&\qw				&\qw				&\qw		&\rstick{s2}\\
\lstick{a3}&	&\qw			&\qw			&\qw				&\ctrl{1}			&\qw				&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw				&\qw				&\qw				&\qw		&\rstick{a3}\\
\lstick{b3}&	&\qw			&\qw			&\ctrl{2}			&\gate{\pi}\qwx[1]		&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{\pi}{8}}\qwx[1]	&\gate{\frac{\pi}{8}}\qwx[1]	&\gate{\frac{-\pi}{8}}\qwx[1]	&\gate{\frac{-\pi}{4}}\qwx[1]	&\gate{\frac{-\pi}{2}}\qwx[1]	&\ctrl{2}			&\qw				&\qw		&\rstick{s3}\\
\lstick{a4}&	&\qw			&\ctrl{1}		&\qw				&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw\qwx[1]			&\qw				&\qw				&\qw		&\rstick{a4}\\
\lstick{b4}&	&\ctrl{1}		&\gate{\pi}\qwx[1]	&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{2}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{\pi}{4}}\qwx[1]	&\gate{\frac{\pi}{8}}\qwx[1]	&\gate{\frac{\pi}{8}}\qwx[1]	&\gate{\frac{\pi}{16}}\qwx[1]	&\gate{\frac{\pi}{16}}\qwx[1]	&\gate{\frac{-\pi}{16}}\qwx[1]	&\gate{\frac{-\pi}{8}}\qwx[1]	&\gate{\frac{-\pi}{4}}\qwx[1]	&\gate{\frac{-\pi}{2}}\qwx[1]	&\ctrl{1}			&\qw		&\rstick{s4}\\
\lstick{\hat0}&	&\gate{\frac{\pi}{2}}	&\gate{\frac{\pi}{2}}	&\gate{\frac{\pi}{4}}		&\gate{\frac{\pi}{4}}		&\gate{\frac{\pi}{8}}		&\gate{\frac{\pi}{8}}		&\gate{\frac{\pi}{16}}		&\gate{\frac{\pi}{16}}		&\gate{\frac{\pi}{32}}		&\gate{\frac{\pi}{32}}		&\gate{\frac{-\pi}{32}}		&\gate{\frac{-\pi}{16}}		&\gate{\frac{-\pi}{8}}		&\gate{\frac{-\pi}{4}}		&\gate{\frac{-\pi}{2}}		&\qw		&\rstick{c} \gategroup{9}{4}{11}{4}{1em}{.}
}


==> figures/CNOT-Toffoli-org.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a}	&	\ctrl{1}		& \qw	&\rstick{p=a}		&&&&&&&		\lstick{a}	&	\ctrl{1}		& \qw	&\rstick{p=a}			&&&&&&&		\lstick{a}	&\qw			&\ctrl{1}		&\qw			&\ctrl{1}		&\ctrl{2}		& \qw	&\rstick{p=a}			\\
\lstick{b}   	&	\targ			& \qw	&\rstick{q=a \oplus b}  &&&&&&&	 	\lstick{b}   	&	\ctrl{1}		& \qw	&\rstick{q=b}   		&&&&&&&	 	\lstick{b}   	&\ctrl{1}		&\targ			&\ctrl{1}		&\targ			&\qw			& \qw	&\rstick{q=b}   		\\
	   	&				&	&			&&&&&&&		\lstick{c}   	&	\targ			& \qw	&\rstick{r=ab \oplus c}   	&&&&&&&		\lstick{c}   	&\gate{V} 		&\qw			&\gate{V^{\dagger}}	&\qw			&\gate{V}		& \qw	&\rstick{r=ab \oplus c}   	\\
	   	&	\rm{(a)}		&	&			&&&&&&&				&	\rm{(b)}		&	&				&&&&&&&				&			&			&			&\rm{(c)}		&			&	&				\\
}

==> figures/CNOT-Toffoli.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a}	&	\ctrl{1}		& \qw	&\rstick{p=a}		&&&&&&&		\lstick{a}	&	\ctrl{1}		& \qw	&\rstick{p=a}			&&&&&&&		\lstick{a}	&\qw			&\qw				&\ctrl{2}		&\ctrl{1}		&\qw\raisebox{1em}{$p_1$}		&\qw			&\ctrl{1}		& \qw	&\rstick{p=a}			\\
\lstick{b}   	&	\gate{R_x(\pi)}		& \qw	&\rstick{q=a \oplus b}  &&&&&&&	 	\lstick{b}   	&	\ctrl{1}		& \qw	&\rstick{q=b}   		&&&&&&&	 	\lstick{b}   	&\ctrl{1}		&\qw				&\qw			&\gate{R_x(\pi)}	&\qw\raisebox{1em}{$q_1$}		&\ctrl{1}		&\gate{R_x(\pi)}	& \qw	&\rstick{q=b}   		\\
	   	&				&	&			&&&&&&&		\lstick{c}   	&	\gate{R_x(\pi)}		& \qw	&\rstick{r=ab \oplus c}   	&&&&&&&		\lstick{c}   	&\gate{R_x(\pi/2)} 	&\qw\raisebox{1em}{$r_2$}	&\gate{R_x(\pi/2)}	&\qw			&\qw\raisebox{1em}{$r_1$}		&\gate{R_x(-\pi/2)}	&\qw			& \qw	&\rstick{r=ab \oplus c}   	\\
	   	&	\rm{(a)}		&	&			&&&&&&&				&	\rm{(b)}		&	&				&&&&&&&				&			&				&			&\rm{(c)}		&					&			&			&	&				\\
}

==> figures/Five-Toffoli.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a}		&\qw		&\qw		&\qw		&\ctrl{4}		&\qw 			&\qw			&\ctrl{3}			&\qw			&\ctrl{2}			&\ctrl{1}			&\qw		&\qw				&\qw			&\qw		&\qw			&\qw		&\qw		&\qw		&\multigate{3}{U^{-1}}	&\qw&\rstick{p=a}						&&&&&&	\\
\lstick{b}   	&\qw		&\qw		&\ctrl{3}		&\qw		&\qw			&\ctrl{2}			&\qw			&\ctrl{1}			&\qw			&\gate{\pi}			&\ctrl{1}		&\qw\raisebox{1em}{$g_3$}		&\ctrl{2}			&\qw		&\qw			&\ctrl{3}		&\qw		&\qw		&\ghost{U^{-1}}	&\qw&\rstick{q=b}						&&&&&&	\\
\lstick{c}   	&\qw		&\ctrl{2}		&\qw		&\qw		&\ctrl{1}			&\qw			&\qw			&\gate{\pi/2}		&\gate{\pi/2}		&\qw			&\gate{-\pi/2}	&\qw\raisebox{1em}{$g_2$}		&\qw			&\ctrl{1}		&\qw			&\qw		&\ctrl{2}		&\qw		&\ghost{U^{-1}}	&\qw&\rstick{r=c}						&&&&&&	\\
\lstick{d}   	&\ctrl{1}		&\qw		&\qw		&\qw		&\gate{\pi/2}		&\gate{\pi/4}		&\gate{\pi/4}		&\qw			&\qw			&\qw			&\qw		&\qw				&\gate{-\pi/4}		&\gate{-\pi/2}	&\qw\raisebox{1em}{$g_1$}	&\qw		&\qw		&\ctrl{1}		&\ghost{U^{-1}}	&\qw&\rstick{s=d} \gategroup{1}{6}{4}{15}{1em}{.} 			&&&&&&	\\
\lstick{e}   	&\gate{\pi/2}	&\gate{\pi/4}	&\gate{\pi/8}	&\gate{\pi/8}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw				&\qw			&\qw		&\qw			&\gate{-\pi/8}	&\gate{-\pi/4}	&\gate{-\pi/2}	&\qw			&\qw&\rstick{t=abcd \oplus e}\\
\\
}


==> figures/Four-Toffoli.tex <==
\[
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a}	&	\qw 			&\qw			&\ctrl{3}		&\qw				&\ctrl{2}		&\ctrl{1}		&\qw		&\qw				&\qw			&\qw			&\qw		&\ctrl{1}		&\ctrl{2}		&\qw			&\qw&\rstick{p=a}						&&&&&&	\\
\lstick{b}   	&	\qw			& \ctrl{2}		&\qw			&\ctrl{1}			&\qw			&\gate{\pi}		&\ctrl{1}	&\qw\raisebox{1em}{$g_2$}	& \ctrl{2}		&\qw			&\ctrl{1}	&\gate{\pi}		&\qw			&\ctrl{1}		&\qw&\rstick{q=b}						&&&&&&	\\
\lstick{c}   	&	\ctrl{1}		& \qw			&\qw			&\gate{\pi/2}			&\gate{\pi/2}		&\qw			&\gate{-\pi/2}	&\qw\raisebox{1em}{$g_1$}	& \qw			&\ctrl{1}		&\gate{\pi/2}	&\qw			&\gate{-\pi/2}		&\gate{-\pi/2}		&\qw&\rstick{r=c}						&&&&&&	\\
\lstick{d}   	&	\gate{\pi/2}		&\gate{\pi/4}		&\gate{\pi/4}		&\qw\raisebox{.6em}{$h_1$}	&\qw			&\qw			&\qw		&\qw				&\gate{-\pi/4}		&\gate{-\pi/2}		&\qw		&\qw			&\qw			&\qw			&\qw&\rstick{s=abc \oplus d} \gategroup{1}{2}{4}{11}{1em}{.} 	&&&&&&	\\
}
\]

==> figures/Mux.tex <==
\Qcircuit @C=.5em @R=0.5em @!R{
\lstick{s}	&	\qw 			&\qw			&\ctrl{1}		&\qw			&\ctrl{2}	&	\qw 			&\qw&\rstick{}	&&&&&&&&&&&&	\lstick{s_1}	&\qw 		&\qw 		&\qw 		&\qw 			&\ctrl{1}	&\qw		&\ctrl{1}	&\gate{\pi}	&\ctrl{1}	&\qw		&\ctrl{1}	&\qw		&\qw&\rstick{}	\\
\lstick{x_1}   	&	\qw			& \ctrl{2}		&\gate{\pi}		& \ctrl{2}		&\qw		&	\qw			&\qw&\rstick{}	&&&&&&&&&&&&	\lstick{s_2}   	&\qw		&\qw		&\qw		&\qw			&\ctrl{1}	&\gate{\pi}	&\ctrl{2}	&\gate{\pi}	&\ctrl{3}	&\gate{\pi}	&\ctrl{4}	&\qw		&\qw&\rstick{}	\\
\lstick{x_2}   	&	\ctrl{1}		& \qw			&\qw			& \qw			&\gate{\pi}	&	\ctrl{1}		&\qw&\rstick{}	&&&&&&&&&&&&	\lstick{x_1}   	&\qw		&\qw		&\qw		&\ctrl{4}		&\gate{\pi}	&\ctrl{4}	&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw&\rstick{}	\\
\lstick{\hat 0}	&	\gate{\pi/2}		&\gate{\pi/2}		&\qw			&\gate{-\pi/2}		&\qw		&	\gate{\pi/2}		&\qw&\rstick{f} &&&&&&&&&&&&	\lstick{x_2}	&\qw		&\qw		&\ctrl{3}	&\qw			&\qw		&\qw		&\gate{\pi}	&\ctrl{3}	&\qw		&\qw		&\qw		&\qw		&\qw&\rstick{} \\
		&				&			&			&			&		&				&   &		&&&&&&&&&&&&	\lstick{x_3}	&\qw		&\ctrl{2}	&\qw		&\qw			&\qw		&\qw		&\qw		&\qw		&\gate{\pi}	&\ctrl{2}	&\qw		&\qw		&\qw&\rstick{} \\
		&				&			&			&			&		&				&   &		&&&&&&&&&&&&	\lstick{x_4}	&\ctrl{1}	&\qw		&\qw		&\qw			&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\gate{\pi}	&\ctrl{1}	&\qw&\rstick{} \\
		&				&			&			&			&		&				&   &		&&&&&&&&&&&&	\lstick{\hat 0}	&\gate{\pi/2}	&\gate{\pi/2}	&\gate{\pi/2}	&\gate{\pi/2}		&\gate{\pi/2}	&\gate{-\pi/2}	&\qw		&\gate{-\pi/2}	&\qw		&\gate{-\pi/2}	&\qw		&\gate{-\pi/2}	&\qw&\rstick{f} \\
		&				&			&\rm{(a)}		&			&		&				&   &		&&&&&&&&&&&&			&		&		&		&			&		&\rm{(b)}	&		&		&		&		&		&		&   &		\\
\\
}


==> figures/QFTPart.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{j_1}	&	\qw				& \qw			&\ctrl{1}		&\qw	&\rstick{}		&&&&		\lstick{j_1}	&	\gate{U}	&\qw	&\rstick{q}		&&&&			\lstick{j_n}	&	\qw 			&\qw				&\qw	&	&\ctrl{3}		&\qw	&\rstick{}												&&&&&&&&\\
\lstick{0}   	&	\gate{R_x(\pi/2)}		& \gate{R_z(-\pi/2)}	&\gate{R_z(\pi)}	&\qw	&\rstick{q}  		&&&&	 			&			&	&			&&&&					&				&\vdots				&	&	&			&	&													&&&&&&&&\\
		&					& 			&			&	&			&&&&	 			&			&	&			&&&&			\lstick{j_2}   	&	\qw			& \ctrl{1}			&\qw	&\hdots	&\qw			&\qw	&\rstick{}												&&&&&&&&\\
		&					& 			&			&	&			&&&&	 			&			&	&			&&&&			\lstick{j_1}	&	\gate{H}		&\gate{R_z(\pi/2)}		&\qw	&	&\gate{R_z(\pi/2^n)}		&\qw	&\rstick{\left| 0 \right\rangle  + e^{2\pi i0.j_1  \cdots j_n } \left| 1 \right\rangle }	&&&&&&&&\\
		&					& \rm{(a)}		&			&	&			&&&&	 			&	\rm{(b)}	&	&			&&&&					&				&\rm{(c)}			&	&	&			&	&													&&&&&&&&\\
}

